Distributed Newton Methods for Deep Neural Networks

Deep learning involves a difficult non-convex optimization problem with a large number of weights between any two adjacent layers of a deep structure. To handle large data sets or complicated networks, distributed training is needed, but the calculation of function, gradient, and Hessian is expensive. In particular, the communication and the synchronization cost may become a bottleneck. In this paper, we focus on situations where the model is distributedly stored, and propose a novel distributed Newton method for training deep neural networks. By variable and feature-wise data partitions, and some careful designs, we are able to explicitly use the Jacobian matrix for matrix-vector products in the Newton method. Some techniques are incorporated to reduce the running time as well as the memory consumption. First, to reduce the communication cost, we propose a diagonalization method such that an approximate Newton direction can be obtained without communication between machines. Second, we consider subsampled Gauss-Newton matrices for reducing the running time as well as the communication cost. Third, to reduce the synchronization cost, we terminate the process of finding an approximate Newton direction even though some nodes have not finished their tasks. Details of some implementation issues in distributed environments are thoroughly investigated. Experiments demonstrate that the proposed method is effective for the distributed training of deep neural networks. In compared with stochastic gradient methods, it is more robust and may give better test accuracy.

==> neuron-deep.tex <==

\def\layersep{1cm}

\begin{center}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{slave}=[rectangle,fill=green!25,minimum width = 1.5em, minimum height = 1.5em]
    \tikzstyle{annot} = [text width=3em, text centered]

    % Draw the input layer nodes
    %\foreach \name / \y in {1,...,3}
    %    \node[input neuron,scale=3] (I-\name) at (-5cm,-3*\y cm) {};

    \node[input neuron,scale=2.5] (I-1) at (-6cm,-2cm) {\small $A_0$};
    \node[input neuron,scale=2.5] (I-2) at (-6cm,-5cm) {\small $B_0$};
    \node[input neuron,scale=2.5] (I-3) at (-6cm,-8cm) {\small $C_0$};

    \node[slave,scale=1.5] (S-1) at (-3.25cm, 0cm)   {\small $A_0$,\small $A_1$};
    \node[slave,scale=1.5] (S-2) at (-3.25cm, -2cm)  {\small $A_0$,\small $B_1$};
    \node[slave,scale=1.5] (S-3) at (-3.25cm, -4cm)  {\small $B_0$,\small $A_1$};
    \node[slave,scale=1.5] (S-4) at (-3.25cm, -6cm)  {\small $B_0$,\small $B_1$};
    \node[slave,scale=1.5] (S-5) at (-3.25cm, -8cm)  {\small $C_0$,\small $A_1$};
    \node[slave,scale=1.5] (S-6) at (-3.25cm, -10cm) {\small $C_0$,\small $B_1$};

    \node[hidden neuron,scale=2.5] (H-1) at (0.5cm,-3.5cm) {\small $A_1$};
    \node[hidden neuron,scale=2.5] (H-2) at (0.5cm,-6.5cm) {\small $B_1$};
    
    \node[slave,scale=1.5] (S2-1) at (4.25cm, 0cm)   {\small $A_1$,\small $A_2$};
    \node[slave,scale=1.5] (S2-2) at (4.25cm, -2cm)  {\small $A_1$,\small $B_2$};
    \node[slave,scale=1.5] (S2-3) at (4.25cm, -4cm)  {\small $A_1$,\small $C_2$};
    \node[slave,scale=1.5] (S2-4) at (4.25cm, -6cm)  {\small $B_1$,\small $A_2$};
    \node[slave,scale=1.5] (S2-5) at (4.25cm, -8cm)  {\small $B_1$,\small $B_2$};
    \node[slave,scale=1.5] (S2-6) at (4.25cm, -10cm) {\small $B_1$,\small $C_2$};


    \node[output neuron,scale=2.5] (O-1) at (7cm,-2cm) {\small $A_2$};
    \node[output neuron,scale=2.5] (O-2) at (7cm,-5cm) {\small $B_2$};
    \node[output neuron,scale=2.5] (O-3) at (7cm,-8cm) {\small $C_2$};


    \path (I-1) edge (S-1);
    \path (I-1) edge (S-2);
    \path (I-2) edge (S-3);
    \path (I-2) edge (S-4);
    \path (I-3) edge (S-5);
    \path (I-3) edge (S-6);

    \path (S-1) edge (H-1);
    \path (S-3) edge (H-1);
    \path (S-5) edge (H-1);
    \path (S-2) edge (H-2);
    \path (S-4) edge (H-2);
    \path (S-6) edge (H-2);

    \path (H-1) edge (S2-1);
    \path (H-1) edge (S2-2);
    \path (H-1) edge (S2-3);
    \path (H-2) edge (S2-4);
    \path (H-2) edge (S2-5);
    \path (H-2) edge (S2-6);

    \path (S2-1) edge (O-1);
    \path (S2-4) edge (O-1);
    \path (S2-2) edge (O-2);
    \path (S2-5) edge (O-2);
    \path (S2-3) edge (O-3);
    \path (S2-6) edge (O-3);


    % Annotate the layers
    %\node[annot,above of=I-1, node distance=0.8cm] {1};
   
\end{tikzpicture}
\end{center}


==> nnexample.tex <==

\def\layersep{1cm}

\begin{center}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{slave}=[rectangle,fill=green!25,minimum width = 1.5em, minimum height = 1.5em]
    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes
    %\foreach \name / \y in {1,...,3}
    %    \node[input neuron,scale=3] (I-\name) at (-5cm,-3*\y cm) {};

    \node[input neuron,scale=2] (I-1) at (-6cm,-2cm) {$A_0$};
    \node[input neuron,scale=2] (I-2) at (-6cm,-5cm) {$B_0$};
    \node[input neuron,scale=2] (I-3) at (-6cm,-8cm) {$C_0$};

    \node[hidden neuron,scale=2] (H-1) at (0.5cm,-3.5cm) {$A_1$};
    \node[hidden neuron,scale=2] (H-2) at (0.5cm,-6.5cm) {$B_1$};
    
    \node[output neuron,scale=2] (O-1) at (7cm,-2cm) {$A_2$};
    \node[output neuron,scale=2] (O-2) at (7cm,-5cm) {$B_2$};
    \node[output neuron,scale=2] (O-3) at (7cm,-8cm) {$C_2$};

    \path (I-1) edge (H-1);
    \path (I-1) edge (H-2);
    \path (I-2) edge (H-1);
    \path (I-2) edge (H-2);
    \path (I-3) edge (H-1);
    \path (I-3) edge (H-2);

    \path (H-1) edge (O-1);
    \path (H-1) edge (O-2);
    \path (H-1) edge (O-3);
    \path (H-2) edge (O-1);
    \path (H-2) edge (O-2);
    \path (H-2) edge (O-3);

    % Annotate the layers
    %\node[annot,above of=I-1, node distance=0.8cm] {1};
   
\end{tikzpicture}
\end{center}

